Dynamics Generalisation in Reinforcement Learning via Adaptive Context-Aware Policies

While reinforcement learning has achieved remarkable successes in several domains, its real-world application is limited due to many methods failing to generalise to unfamiliar conditions. In this work, we consider the problem of generalising to new transition dynamics, corresponding to cases in which the environment's response to the agent's actions differs. For example, the gravitational force exerted on a robot depends on its mass and changes the robot's mobility. Consequently, in such cases, it is necessary to condition an agent's actions on extrinsic state information and pertinent contextual information reflecting how the environment responds. While the need for context-sensitive policies has been established, the manner in which context is incorporated architecturally has received less attention. Thus, in this work, we present an investigation into how context information should be incorporated into behaviour learning to improve generalisation. To this end, we introduce a neural network architecture, the Decision Adapter, which generates the weights of an adapter module and conditions the behaviour of an agent on the context information. We show that the Decision Adapter is a useful generalisation of a previously proposed architecture and empirically demonstrate that it results in superior generalisation performance compared to previous approaches in several environments. Beyond this, the Decision Adapter is more robust to irrelevant distractor variables than several alternative methods.

==> figs2/mine_good6_with_thick_pink_lines_v9_more_actually_use_this_smaller.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mine_good6_with_thick_pink_lines_v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{834.84918038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91513534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.48313095,0.86){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adapter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.068,0.762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.068,0.63263529){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.933,0.695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.068,0.238){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.01925856,0.465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Hypernetwork}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mine_good6_with_thick_pink_lines_v9.pdf}}%
    \put(0.60428972,0.35488558){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generated Weights\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tikz_cgate.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,386.0bp) -- (8.0bp,582.0bp) -- (96.0bp,582.0bp) -- (96.0bp,386.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,332.0bp) -- (152.0bp,636.0bp) -- (240.0bp,636.0bp) -- (240.0bp,332.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,332.0bp) -- (296.0bp,636.0bp) -- (384.0bp,636.0bp) -- (384.0bp,332.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,116.0bp) -- (8.0bp,204.0bp) -- (96.0bp,204.0bp) -- (96.0bp,116.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) -- (152.0bp,312.0bp) -- (240.0bp,312.0bp) -- (240.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,8.0bp) -- (296.0bp,312.0bp) -- (384.0bp,312.0bp) -- (384.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.0bp,278.0bp) -- (440.0bp,366.0bp) -- (528.0bp,366.0bp) -- (528.0bp,278.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (584.0bp,170.0bp) -- (584.0bp,474.0bp) -- (672.0bp,474.0bp) -- (672.0bp,170.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (728.0bp,170.0bp) -- (728.0bp,474.0bp) -- (816.0bp,474.0bp) -- (816.0bp,170.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: l10 -> l20
  \definecolor{newcol}{rgb}{0.31,0.31,0.31};
  \pgfsetcolor{newcol}
  \draw [] (76.448bp,511.25bp) .. controls (102.76bp,481.23bp) and (145.19bp,432.82bp)  .. (171.52bp,402.79bp);
  % Edge: l10 -> l21
  \draw [] (85.935bp,550.52bp) .. controls (108.71bp,559.19bp) and (138.91bp,570.67bp)  .. (161.75bp,579.36bp);
  % Edge: l10 -> l22
  \draw [] (85.935bp,525.48bp) .. controls (108.71bp,516.81bp) and (138.91bp,505.33bp)  .. (161.75bp,496.64bp);
  % Edge: l11 -> l20
  \draw [] (85.935bp,417.48bp) .. controls (108.71bp,408.81bp) and (138.91bp,397.33bp)  .. (161.75bp,388.64bp);
  % Edge: l11 -> l21
  \draw [] (76.448bp,456.75bp) .. controls (102.76bp,486.77bp) and (145.19bp,535.18bp)  .. (171.52bp,565.21bp);
  % Edge: l11 -> l22
  \draw [] (85.935bp,442.52bp) .. controls (108.71bp,451.19bp) and (138.91bp,462.67bp)  .. (161.75bp,471.36bp);
  % Edge: l20 -> l30
  \draw [] (232.1bp,376.0bp) .. controls (253.95bp,376.0bp) and (281.95bp,376.0bp)  .. (303.81bp,376.0bp);
  % Edge: l20 -> l31
  \draw [] (216.74bp,406.03bp) .. controls (243.87bp,447.3bp) and (292.38bp,521.09bp)  .. (319.42bp,562.22bp);
  % Edge: l20 -> l32
  \draw [] (225.05bp,397.34bp) .. controls (249.79bp,416.15bp) and (285.66bp,443.43bp)  .. (310.52bp,462.34bp);
  % Edge: l21 -> l30
  \draw [] (216.74bp,561.97bp) .. controls (243.87bp,520.7bp) and (292.38bp,446.91bp)  .. (319.42bp,405.78bp);
  % Edge: l21 -> l31
  \draw [] (232.1bp,592.0bp) .. controls (253.95bp,592.0bp) and (281.95bp,592.0bp)  .. (303.81bp,592.0bp);
  % Edge: l21 -> l32
  \draw [] (225.05bp,570.66bp) .. controls (249.79bp,551.85bp) and (285.66bp,524.57bp)  .. (310.52bp,505.66bp);
  % Edge: l22 -> l30
  \draw [] (225.05bp,462.66bp) .. controls (249.79bp,443.85bp) and (285.66bp,416.57bp)  .. (310.52bp,397.66bp);
  % Edge: l22 -> l31
  \draw [] (225.05bp,505.34bp) .. controls (249.79bp,524.15bp) and (285.66bp,551.43bp)  .. (310.52bp,570.34bp);
  % Edge: l22 -> l32
  \draw [] (232.1bp,484.0bp) .. controls (253.95bp,484.0bp) and (281.95bp,484.0bp)  .. (303.81bp,484.0bp);
  % Edge: l30 -> lll10
  \draw [] (373.93bp,363.48bp) .. controls (396.71bp,354.81bp) and (426.91bp,343.33bp)  .. (449.75bp,334.64bp);
  % Edge: l31 -> lll10
  \draw [] (357.57bp,560.5bp) .. controls (384.86bp,508.61bp) and (438.96bp,405.75bp)  .. (466.32bp,353.72bp);
  % Edge: l32 -> lll10
  \draw [] (364.45bp,457.25bp) .. controls (390.76bp,427.23bp) and (433.19bp,378.82bp)  .. (459.52bp,348.79bp);
  % Edge: ll10 -> ll20
  \draw [] (88.101bp,160.0bp) .. controls (109.95bp,160.0bp) and (137.95bp,160.0bp)  .. (159.81bp,160.0bp);
  % Edge: ll10 -> ll21
  \draw [] (81.055bp,138.66bp) .. controls (105.79bp,119.85bp) and (141.66bp,92.57bp)  .. (166.52bp,73.663bp);
  % Edge: ll10 -> ll22
  \draw [] (81.055bp,181.34bp) .. controls (105.79bp,200.15bp) and (141.66bp,227.43bp)  .. (166.52bp,246.34bp);
  % Edge: ll20 -> ll30
  \draw [] (225.05bp,138.66bp) .. controls (249.79bp,119.85bp) and (285.66bp,92.57bp)  .. (310.52bp,73.663bp);
  % Edge: ll20 -> ll31
  \draw [] (225.05bp,181.34bp) .. controls (249.79bp,200.15bp) and (285.66bp,227.43bp)  .. (310.52bp,246.34bp);
  % Edge: ll20 -> ll32
  \draw [] (232.1bp,160.0bp) .. controls (253.95bp,160.0bp) and (281.95bp,160.0bp)  .. (303.81bp,160.0bp);
  % Edge: ll21 -> ll30
  \draw [] (232.1bp,52.0bp) .. controls (253.95bp,52.0bp) and (281.95bp,52.0bp)  .. (303.81bp,52.0bp);
  % Edge: ll21 -> ll31
  \draw [] (216.74bp,82.034bp) .. controls (243.87bp,123.3bp) and (292.38bp,197.09bp)  .. (319.42bp,238.22bp);
  % Edge: ll21 -> ll32
  \draw [] (225.05bp,73.337bp) .. controls (249.79bp,92.148bp) and (285.66bp,119.43bp)  .. (310.52bp,138.34bp);
  % Edge: ll22 -> ll30
  \draw [] (216.74bp,237.97bp) .. controls (243.87bp,196.7bp) and (292.38bp,122.91bp)  .. (319.42bp,81.779bp);
  % Edge: ll22 -> ll31
  \draw [] (232.1bp,268.0bp) .. controls (253.95bp,268.0bp) and (281.95bp,268.0bp)  .. (303.81bp,268.0bp);
  % Edge: ll22 -> ll32
  \draw [] (225.05bp,246.66bp) .. controls (249.79bp,227.85bp) and (285.66bp,200.57bp)  .. (310.52bp,181.66bp);
  % Edge: ll30 -> lll10
  \draw [] (357.57bp,83.501bp) .. controls (384.86bp,135.39bp) and (438.96bp,238.25bp)  .. (466.32bp,290.28bp);
  % Edge: ll31 -> lll10
  \draw [] (373.93bp,280.52bp) .. controls (396.71bp,289.19bp) and (426.91bp,300.67bp)  .. (449.75bp,309.36bp);
  % Edge: ll32 -> lll10
  \draw [] (364.45bp,186.75bp) .. controls (390.76bp,216.77bp) and (433.19bp,265.18bp)  .. (459.52bp,295.21bp);
  % Edge: lll10 -> lllll10
  \draw [] (520.1bp,322.0bp) .. controls (541.95bp,322.0bp) and (569.95bp,322.0bp)  .. (591.81bp,322.0bp);
  % Edge: lll10 -> lllll11
  \draw [] (513.05bp,300.66bp) .. controls (537.79bp,281.85bp) and (573.66bp,254.57bp)  .. (598.52bp,235.66bp);
  % Edge: lll10 -> lllll12
  \draw [] (513.05bp,343.34bp) .. controls (537.79bp,362.15bp) and (573.66bp,389.43bp)  .. (598.52bp,408.34bp);
  % Edge: lllll10 -> lllll20
  \draw [] (657.05bp,343.34bp) .. controls (681.79bp,362.15bp) and (717.66bp,389.43bp)  .. (742.52bp,408.34bp);
  % Edge: lllll10 -> lllll21
  \draw [] (657.05bp,300.66bp) .. controls (681.79bp,281.85bp) and (717.66bp,254.57bp)  .. (742.52bp,235.66bp);
  % Edge: lllll11 -> lllll20
  \draw [] (648.74bp,244.03bp) .. controls (675.87bp,285.3bp) and (724.38bp,359.09bp)  .. (751.42bp,400.22bp);
  % Edge: lllll11 -> lllll21
  \draw [] (664.1bp,214.0bp) .. controls (685.95bp,214.0bp) and (713.95bp,214.0bp)  .. (735.81bp,214.0bp);
  % Edge: lllll12 -> lllll20
  \draw [] (664.1bp,430.0bp) .. controls (685.95bp,430.0bp) and (713.95bp,430.0bp)  .. (735.81bp,430.0bp);
  % Edge: lllll12 -> lllll21
  \draw [] (648.74bp,399.97bp) .. controls (675.87bp,358.7bp) and (724.38bp,284.91bp)  .. (751.42bp,243.78bp);
  % Node: l10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,538.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,538.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l11
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,430.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,430.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,376.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,592.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,484.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,376.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,592.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,484.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.01,0.81,0.64};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,160.0bp) node {\fontsize{50}{60}\selectfont $c$};
\end{scope}
  % Node: ll20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: lll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.64,0.53,0.89};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,322.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,322.0bp) node {\scalebox{2}{\LARGE $\odot$}};
\end{scope}
  % Node: lllll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.0bp,322.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: lllll11
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.0bp,214.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: lllll12
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.0bp,430.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: lllll20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (772.0bp,430.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (772.0bp,430.0bp) node {\fontsize{50}{60}\selectfont $\sigma$};
\end{scope}
  % Node: lllll21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (772.0bp,214.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (772.0bp,214.0bp) node {\fontsize{50}{60}\selectfont $a$};
\end{scope}
%
\end{tikzpicture}



==> figures/tikz_concat.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,8.0bp) -- (8.0bp,312.0bp) -- (96.0bp,312.0bp) -- (96.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) -- (152.0bp,312.0bp) -- (240.0bp,312.0bp) -- (240.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,8.0bp) -- (296.0bp,312.0bp) -- (384.0bp,312.0bp) -- (384.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.0bp,8.0bp) -- (440.0bp,312.0bp) -- (528.0bp,312.0bp) -- (528.0bp,8.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: l10 -> l20
  \definecolor{newcol}{rgb}{0.31,0.31,0.31};
  \pgfsetcolor{newcol}
  \draw [] (81.055bp,138.66bp) .. controls (105.79bp,119.85bp) and (141.66bp,92.57bp)  .. (166.52bp,73.663bp);
  % Edge: l10 -> l21
  \draw [] (81.055bp,181.34bp) .. controls (105.79bp,200.15bp) and (141.66bp,227.43bp)  .. (166.52bp,246.34bp);
  % Edge: l10 -> l22
  \draw [] (88.101bp,160.0bp) .. controls (109.95bp,160.0bp) and (137.95bp,160.0bp)  .. (159.81bp,160.0bp);
  % Edge: l11 -> l20
  \draw [] (88.101bp,52.0bp) .. controls (109.95bp,52.0bp) and (137.95bp,52.0bp)  .. (159.81bp,52.0bp);
  % Edge: l11 -> l21
  \draw [] (72.744bp,82.034bp) .. controls (99.874bp,123.3bp) and (148.38bp,197.09bp)  .. (175.42bp,238.22bp);
  % Edge: l11 -> l22
  \draw [] (81.055bp,73.337bp) .. controls (105.79bp,92.148bp) and (141.66bp,119.43bp)  .. (166.52bp,138.34bp);
  % Edge: l12 -> l20
  \draw [] (72.744bp,237.97bp) .. controls (99.874bp,196.7bp) and (148.38bp,122.91bp)  .. (175.42bp,81.779bp);
  % Edge: l12 -> l21
  \draw [] (88.101bp,268.0bp) .. controls (109.95bp,268.0bp) and (137.95bp,268.0bp)  .. (159.81bp,268.0bp);
  % Edge: l12 -> l22
  \draw [] (81.055bp,246.66bp) .. controls (105.79bp,227.85bp) and (141.66bp,200.57bp)  .. (166.52bp,181.66bp);
  % Edge: l20 -> l30
  \draw [] (232.1bp,52.0bp) .. controls (253.95bp,52.0bp) and (281.95bp,52.0bp)  .. (303.81bp,52.0bp);
  % Edge: l20 -> l31
  \draw [] (216.74bp,82.034bp) .. controls (243.87bp,123.3bp) and (292.38bp,197.09bp)  .. (319.42bp,238.22bp);
  % Edge: l20 -> l32
  \draw [] (225.05bp,73.337bp) .. controls (249.79bp,92.148bp) and (285.66bp,119.43bp)  .. (310.52bp,138.34bp);
  % Edge: l21 -> l30
  \draw [] (216.74bp,237.97bp) .. controls (243.87bp,196.7bp) and (292.38bp,122.91bp)  .. (319.42bp,81.779bp);
  % Edge: l21 -> l31
  \draw [] (232.1bp,268.0bp) .. controls (253.95bp,268.0bp) and (281.95bp,268.0bp)  .. (303.81bp,268.0bp);
  % Edge: l21 -> l32
  \draw [] (225.05bp,246.66bp) .. controls (249.79bp,227.85bp) and (285.66bp,200.57bp)  .. (310.52bp,181.66bp);
  % Edge: l22 -> l30
  \draw [] (225.05bp,138.66bp) .. controls (249.79bp,119.85bp) and (285.66bp,92.57bp)  .. (310.52bp,73.663bp);
  % Edge: l22 -> l31
  \draw [] (225.05bp,181.34bp) .. controls (249.79bp,200.15bp) and (285.66bp,227.43bp)  .. (310.52bp,246.34bp);
  % Edge: l22 -> l32
  \draw [] (232.1bp,160.0bp) .. controls (253.95bp,160.0bp) and (281.95bp,160.0bp)  .. (303.81bp,160.0bp);
  % Edge: l30 -> l40
  \draw [] (360.74bp,82.034bp) .. controls (387.87bp,123.3bp) and (436.38bp,197.09bp)  .. (463.42bp,238.22bp);
  % Edge: l30 -> l41
  \draw [] (376.1bp,52.0bp) .. controls (397.95bp,52.0bp) and (425.95bp,52.0bp)  .. (447.81bp,52.0bp);
  % Edge: l31 -> l40
  \draw [] (376.1bp,268.0bp) .. controls (397.95bp,268.0bp) and (425.95bp,268.0bp)  .. (447.81bp,268.0bp);
  % Edge: l31 -> l41
  \draw [] (360.74bp,237.97bp) .. controls (387.87bp,196.7bp) and (436.38bp,122.91bp)  .. (463.42bp,81.779bp);
  % Edge: l32 -> l40
  \draw [] (369.05bp,181.34bp) .. controls (393.79bp,200.15bp) and (429.66bp,227.43bp)  .. (454.52bp,246.34bp);
  % Edge: l32 -> l41
  \draw [] (369.05bp,138.66bp) .. controls (393.79bp,119.85bp) and (429.66bp,92.57bp)  .. (454.52bp,73.663bp);
  % Node: l10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,160.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l11
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.01,0.81,0.64};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,52.0bp) node {\fontsize{50}{60}\selectfont $c$};
\end{scope}
  % Node: l12
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,268.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l40
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,268.0bp) node {\fontsize{50}{60}\selectfont $a$};
\end{scope}
  % Node: l41
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,52.0bp) node {\fontsize{50}{60}\selectfont $\sigma$};
\end{scope}
%
\end{tikzpicture}



==> figures/tikz_flap.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,386.0bp) -- (8.0bp,582.0bp) -- (96.0bp,582.0bp) -- (96.0bp,386.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,332.0bp) -- (152.0bp,636.0bp) -- (240.0bp,636.0bp) -- (240.0bp,332.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,332.0bp) -- (296.0bp,636.0bp) -- (384.0bp,636.0bp) -- (384.0bp,332.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,116.0bp) -- (8.0bp,204.0bp) -- (96.0bp,204.0bp) -- (96.0bp,116.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) -- (152.0bp,312.0bp) -- (240.0bp,312.0bp) -- (240.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,8.0bp) -- (296.0bp,312.0bp) -- (384.0bp,312.0bp) -- (384.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.0bp,201.0bp) -- (440.0bp,289.0bp) -- (528.0bp,289.0bp) -- (528.0bp,201.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (584.0bp,229.0bp) -- (584.0bp,533.0bp) -- (672.0bp,533.0bp) -- (672.0bp,229.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.0bp,309.0bp) -- (440.0bp,397.0bp) -- (528.0bp,397.0bp) -- (528.0bp,309.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: l10 -> l20
  \definecolor{newcol}{rgb}{0.31,0.31,0.31};
  \pgfsetcolor{newcol}
  \draw [] (76.448bp,511.25bp) .. controls (102.76bp,481.23bp) and (145.19bp,432.82bp)  .. (171.52bp,402.79bp);
  % Edge: l10 -> l21
  \draw [] (85.935bp,550.52bp) .. controls (108.71bp,559.19bp) and (138.91bp,570.67bp)  .. (161.75bp,579.36bp);
  % Edge: l10 -> l22
  \draw [] (85.935bp,525.48bp) .. controls (108.71bp,516.81bp) and (138.91bp,505.33bp)  .. (161.75bp,496.64bp);
  % Edge: l11 -> l20
  \draw [] (85.935bp,417.48bp) .. controls (108.71bp,408.81bp) and (138.91bp,397.33bp)  .. (161.75bp,388.64bp);
  % Edge: l11 -> l21
  \draw [] (76.448bp,456.75bp) .. controls (102.76bp,486.77bp) and (145.19bp,535.18bp)  .. (171.52bp,565.21bp);
  % Edge: l11 -> l22
  \draw [] (85.935bp,442.52bp) .. controls (108.71bp,451.19bp) and (138.91bp,462.67bp)  .. (161.75bp,471.36bp);
  % Edge: l20 -> l30
  \draw [] (216.74bp,406.03bp) .. controls (243.87bp,447.3bp) and (292.38bp,521.09bp)  .. (319.42bp,562.22bp);
  % Edge: l20 -> l31
  \draw [] (225.05bp,397.34bp) .. controls (249.79bp,416.15bp) and (285.66bp,443.43bp)  .. (310.52bp,462.34bp);
  % Edge: l20 -> l32
  \draw [] (232.1bp,376.0bp) .. controls (253.95bp,376.0bp) and (281.95bp,376.0bp)  .. (303.81bp,376.0bp);
  % Edge: l21 -> l30
  \draw [] (232.1bp,592.0bp) .. controls (253.95bp,592.0bp) and (281.95bp,592.0bp)  .. (303.81bp,592.0bp);
  % Edge: l21 -> l31
  \draw [] (225.05bp,570.66bp) .. controls (249.79bp,551.85bp) and (285.66bp,524.57bp)  .. (310.52bp,505.66bp);
  % Edge: l21 -> l32
  \draw [] (216.74bp,561.97bp) .. controls (243.87bp,520.7bp) and (292.38bp,446.91bp)  .. (319.42bp,405.78bp);
  % Edge: l22 -> l30
  \draw [] (225.05bp,505.34bp) .. controls (249.79bp,524.15bp) and (285.66bp,551.43bp)  .. (310.52bp,570.34bp);
  % Edge: l22 -> l31
  \draw [] (232.1bp,484.0bp) .. controls (253.95bp,484.0bp) and (281.95bp,484.0bp)  .. (303.81bp,484.0bp);
  % Edge: l22 -> l32
  \draw [] (225.05bp,462.66bp) .. controls (249.79bp,443.85bp) and (285.66bp,416.57bp)  .. (310.52bp,397.66bp);
  % Edge: l30 -> lll10
  \draw [] (354.49bp,559.04bp) .. controls (381.59bp,492.81bp) and (442.38bp,344.25bp)  .. (469.5bp,277.99bp);
  % Edge: l30 -> llll10
  \draw [] (374.17bp,579.78bp) .. controls (429.6bp,559.96bp) and (538.48bp,521.02bp)  .. (593.88bp,501.2bp);
  % Edge: l31 -> lll10
  \draw [] (359.27bp,453.24bp) .. controls (386.54bp,407.35bp) and (437.57bp,321.46bp)  .. (464.8bp,275.64bp);
  % Edge: l31 -> llll10
  \draw [] (376.18bp,484.63bp) .. controls (431.48bp,485.59bp) and (536.4bp,487.41bp)  .. (591.74bp,488.37bp);
  % Edge: l32 -> lll10
  \draw [] (367.04bp,351.97bp) .. controls (392.51bp,328.48bp) and (431.07bp,292.91bp)  .. (456.64bp,269.32bp);
  % Edge: l32 -> llll10
  \draw [] (373.6bp,389.18bp) .. controls (428.95bp,410.9bp) and (538.67bp,453.95bp)  .. (594.17bp,475.73bp);
  % Edge: ll10 -> ll20
  \draw [] (88.101bp,160.0bp) .. controls (109.95bp,160.0bp) and (137.95bp,160.0bp)  .. (159.81bp,160.0bp);
  % Edge: ll10 -> ll21
  \draw [] (81.055bp,138.66bp) .. controls (105.79bp,119.85bp) and (141.66bp,92.57bp)  .. (166.52bp,73.663bp);
  % Edge: ll10 -> ll22
  \draw [] (81.055bp,181.34bp) .. controls (105.79bp,200.15bp) and (141.66bp,227.43bp)  .. (166.52bp,246.34bp);
  % Edge: ll20 -> ll30
  \draw [] (225.05bp,138.66bp) .. controls (249.79bp,119.85bp) and (285.66bp,92.57bp)  .. (310.52bp,73.663bp);
  % Edge: ll20 -> ll31
  \draw [] (225.05bp,181.34bp) .. controls (249.79bp,200.15bp) and (285.66bp,227.43bp)  .. (310.52bp,246.34bp);
  % Edge: ll20 -> ll32
  \draw [] (232.1bp,160.0bp) .. controls (253.95bp,160.0bp) and (281.95bp,160.0bp)  .. (303.81bp,160.0bp);
  % Edge: ll21 -> ll30
  \draw [] (232.1bp,52.0bp) .. controls (253.95bp,52.0bp) and (281.95bp,52.0bp)  .. (303.81bp,52.0bp);
  % Edge: ll21 -> ll31
  \draw [] (216.74bp,82.034bp) .. controls (243.87bp,123.3bp) and (292.38bp,197.09bp)  .. (319.42bp,238.22bp);
  % Edge: ll21 -> ll32
  \draw [] (225.05bp,73.337bp) .. controls (249.79bp,92.148bp) and (285.66bp,119.43bp)  .. (310.52bp,138.34bp);
  % Edge: ll22 -> ll30
  \draw [] (216.74bp,237.97bp) .. controls (243.87bp,196.7bp) and (292.38bp,122.91bp)  .. (319.42bp,81.779bp);
  % Edge: ll22 -> ll31
  \draw [] (232.1bp,268.0bp) .. controls (253.95bp,268.0bp) and (281.95bp,268.0bp)  .. (303.81bp,268.0bp);
  % Edge: ll22 -> ll32
  \draw [] (225.05bp,246.66bp) .. controls (249.79bp,227.85bp) and (285.66bp,200.57bp)  .. (310.52bp,181.66bp);
  % Edge: ll30 -> lll10
  \draw [] (362.26bp,80.894bp) .. controls (389.11bp,117.38bp) and (435.02bp,179.79bp)  .. (461.83bp,216.22bp);
  % Edge: ll31 -> lll10
  \draw [] (375.74bp,262.37bp) .. controls (397.74bp,258.81bp) and (426.1bp,254.22bp)  .. (448.13bp,250.65bp);
  % Edge: ll32 -> lll10
  \draw [] (371.46bp,178.23bp) .. controls (395.42bp,192.58bp) and (428.64bp,212.46bp)  .. (452.59bp,226.8bp);
  % Edge: lll10 -> lll20
  \draw [] (519.37bp,251.78bp) .. controls (541.54bp,256.15bp) and (570.25bp,261.81bp)  .. (592.45bp,266.19bp);
  % Node: l10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,538.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,538.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l11
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,430.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,430.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,376.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,592.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,484.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,592.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,484.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,376.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.01,0.81,0.64};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,160.0bp) node {\fontsize{50}{60}\selectfont $c$};
\end{scope}
  % Node: ll20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: ll32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: lll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.64,0.53,0.89};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,245.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,245.0bp) node {\scalebox{5}{\LARGE $\cdot$}};
\end{scope}
  % Node: lll20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.0bp,273.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (628.0bp,273.0bp) node {\fontsize{50}{60}\selectfont $a$};
\end{scope}
  % Node: llll10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (628.0bp,489.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (628.0bp,489.0bp) node {\fontsize{50}{60}\selectfont $\sigma$};
\end{scope}
%
\end{tikzpicture}



==> figures/tikz_unaware.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (8.0bp,62.0bp) -- (8.0bp,258.0bp) -- (96.0bp,258.0bp) -- (96.0bp,62.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) -- (152.0bp,312.0bp) -- (240.0bp,312.0bp) -- (240.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,8.0bp) -- (296.0bp,312.0bp) -- (384.0bp,312.0bp) -- (384.0bp,8.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (440.0bp,8.0bp) -- (440.0bp,312.0bp) -- (528.0bp,312.0bp) -- (528.0bp,8.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: l10 -> l20
  \definecolor{newcol}{rgb}{0.31,0.31,0.31};
  \pgfsetcolor{newcol}
  \draw [] (76.448bp,187.25bp) .. controls (102.76bp,157.23bp) and (145.19bp,108.82bp)  .. (171.52bp,78.791bp);
  % Edge: l10 -> l21
  \draw [] (85.935bp,226.52bp) .. controls (108.71bp,235.19bp) and (138.91bp,246.67bp)  .. (161.75bp,255.36bp);
  % Edge: l10 -> l22
  \draw [] (85.935bp,201.48bp) .. controls (108.71bp,192.81bp) and (138.91bp,181.33bp)  .. (161.75bp,172.64bp);
  % Edge: l11 -> l20
  \draw [] (85.935bp,93.476bp) .. controls (108.71bp,84.814bp) and (138.91bp,73.331bp)  .. (161.75bp,64.644bp);
  % Edge: l11 -> l21
  \draw [] (76.448bp,132.75bp) .. controls (102.76bp,162.77bp) and (145.19bp,211.18bp)  .. (171.52bp,241.21bp);
  % Edge: l11 -> l22
  \draw [] (85.935bp,118.52bp) .. controls (108.71bp,127.19bp) and (138.91bp,138.67bp)  .. (161.75bp,147.36bp);
  % Edge: l20 -> l30
  \draw [] (232.1bp,52.0bp) .. controls (253.95bp,52.0bp) and (281.95bp,52.0bp)  .. (303.81bp,52.0bp);
  % Edge: l20 -> l31
  \draw [] (216.74bp,82.034bp) .. controls (243.87bp,123.3bp) and (292.38bp,197.09bp)  .. (319.42bp,238.22bp);
  % Edge: l20 -> l32
  \draw [] (225.05bp,73.337bp) .. controls (249.79bp,92.148bp) and (285.66bp,119.43bp)  .. (310.52bp,138.34bp);
  % Edge: l21 -> l30
  \draw [] (216.74bp,237.97bp) .. controls (243.87bp,196.7bp) and (292.38bp,122.91bp)  .. (319.42bp,81.779bp);
  % Edge: l21 -> l31
  \draw [] (232.1bp,268.0bp) .. controls (253.95bp,268.0bp) and (281.95bp,268.0bp)  .. (303.81bp,268.0bp);
  % Edge: l21 -> l32
  \draw [] (225.05bp,246.66bp) .. controls (249.79bp,227.85bp) and (285.66bp,200.57bp)  .. (310.52bp,181.66bp);
  % Edge: l22 -> l30
  \draw [] (225.05bp,138.66bp) .. controls (249.79bp,119.85bp) and (285.66bp,92.57bp)  .. (310.52bp,73.663bp);
  % Edge: l22 -> l31
  \draw [] (225.05bp,181.34bp) .. controls (249.79bp,200.15bp) and (285.66bp,227.43bp)  .. (310.52bp,246.34bp);
  % Edge: l22 -> l32
  \draw [] (232.1bp,160.0bp) .. controls (253.95bp,160.0bp) and (281.95bp,160.0bp)  .. (303.81bp,160.0bp);
  % Edge: l30 -> l40
  \draw [] (360.74bp,82.034bp) .. controls (387.87bp,123.3bp) and (436.38bp,197.09bp)  .. (463.42bp,238.22bp);
  % Edge: l30 -> l41
  \draw [] (376.1bp,52.0bp) .. controls (397.95bp,52.0bp) and (425.95bp,52.0bp)  .. (447.81bp,52.0bp);
  % Edge: l31 -> l40
  \draw [] (376.1bp,268.0bp) .. controls (397.95bp,268.0bp) and (425.95bp,268.0bp)  .. (447.81bp,268.0bp);
  % Edge: l31 -> l41
  \draw [] (360.74bp,237.97bp) .. controls (387.87bp,196.7bp) and (436.38bp,122.91bp)  .. (463.42bp,81.779bp);
  % Edge: l32 -> l40
  \draw [] (369.05bp,181.34bp) .. controls (393.79bp,200.15bp) and (429.66bp,227.43bp)  .. (454.52bp,246.34bp);
  % Edge: l32 -> l41
  \draw [] (369.05bp,138.66bp) .. controls (393.79bp,119.85bp) and (429.66bp,92.57bp)  .. (454.52bp,73.663bp);
  % Node: l10
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,214.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,214.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l11
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.15,0.59,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (52.0bp,106.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (52.0bp,106.0bp) node {\fontsize{50}{60}\selectfont $s$};
\end{scope}
  % Node: l20
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l21
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l22
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (196.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l30
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l31
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l32
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.75,0.75,0.75};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (340.0bp,160.0bp) ellipse (36.0bp and 36.0bp);
\end{scope}
  % Node: l40
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,268.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,268.0bp) node {\fontsize{50}{60}\selectfont $a$};
\end{scope}
  % Node: l41
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.5,0.31};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (484.0bp,52.0bp) ellipse (36.0bp and 36.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (484.0bp,52.0bp) node {\fontsize{50}{60}\selectfont $\sigma$};
\end{scope}
%
\end{tikzpicture}


